Monotonic Representations of Outerplanar Graphs as Edge Intersection Graphs of Paths on a Grid

In a representation of a graph $G$ as an edge intersection graph of paths on a grid (EPG) every vertex of $G$ is represented by a path on a grid and two paths share a grid edge iff the corresponding vertices are adjacent. In a monotonic EPG representation every path on the grid is ascending in both rows and columns. In a (monotonic) $B_k$-EPG representation every path on the grid has at most $k$ bends. The (monotonic) bend number $b(G)$ ($b^m(G)$) of a graph $G$ is the smallest natural number $k$ for which there exists a (monotonic) $B_k$-EPG representation of $G$. In this paper we deal with the monotonic bend number of outerplanar graphs and show that $b^m(G)\leqslant 2$ holds for every outerplanar graph $G$. Moreover, we characterize the maximal outerplanar graphs and the cacti with (monotonic) bend number equal to $0$, $1$ and $2$ in terms of forbidden induced subgraphs. As a byproduct we obtain low-degree polynomial time algorithms to construct (monotonic) EPG representations with the smallest possible number of bends for maximal outerplanar graphs and cacti.

==> Bilder/S_3.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.5]
  
  \node[vertex] (a) at (1,1) {$x_{3}$};
  \node[vertex] (b) at (3,1) {$x_{1}$};
  \node[vertex] (c) at (2,2.7) {$x_{2}$};
  \node[vertex] (ap) at (4,2.7) {$y_{1}$};
  \node[vertex] (bp) at (0,2.7) {$y_{2}$};
  \node[vertex] (cp) at (2,-0.7) {$y_{3}$};
  
  \foreach \from/\to in {a/b,a/c,a/bp,a/cp,b/c,b/ap,b/cp,c/ap,c/bp}
  \draw (\from) -- (\to);
  
\end{tikzpicture}
\end{center}

==> Bilder/Sn.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.5]
  
  
\def \n {10}
\def \nMinus {6}
\def \nToDraw {7}
\def \radius {3cm}
\def \margin {8} % margin in angles, depends on the radius

\foreach \s in {1,...,\nMinus}
{
    
    \draw ({360/\n * (\s - 1/2)}:1.5*\radius) 
    -- ({360/\n * (\s )}:\radius);
    
    \draw ({360/\n * (\s - 1/2)}:1.5*\radius) 
    -- ({360/\n * (\s -1 )}:\radius);    
    
    \foreach \t in {\s,...,\nMinus}
    {
      \draw ({360/\n * (\s - 1)}:\radius) 
       -- ({360/\n * (\t )}:\radius);
    }
    

  \node[vertex] at ({360/\n * (\s - 1)}:\radius) {$x_{\s}$};
  \node[vertex] at ({360/\n * (\s - 1/2)}:1.5*\radius) {$y_{\s}$};    
}

\draw[dotted] ({360/\n * (\nToDraw - 1)}:\radius) arc ({360/\n * (\nToDraw - 1)}:{360}:\radius);

  \node[vertex] at ({360/\n * (1 - 1)}:\radius) {$\textit{ }$};
  \node[right] at ({360/\n * (1 - 1)-3}:\radius + 10) {$x_{n-2}$};  
  \node[vertex] at ({360/\n * (2 - 1)}:\radius) {$\textit{ }$};
  \node[right] at ({360/\n * (2 - 1)+6}:\radius + 6) {$x_{n-1}$};   
  
  
  \node[vertex] at ({360/\n * (3 - 1)}:\radius) {$x_{n}$};
  \node[vertex] at ({360/\n * (4 - 1)}:\radius) {$x_{1}$};
  \node[vertex] at ({360/\n * (5 - 1)}:\radius) {$x_{2}$};
  \node[vertex] at ({360/\n * (6 - 1)}:\radius) {$x_{3}$};
  \node[vertex] at ({360/\n * (7 - 1)}:\radius) {$x_{4}$};


  \node[vertex] at ({360/\n * (1 - 1/2)}:1.5*\radius) {$\textit{ }$};
  \node[below] at ({360/\n * (1 - 1/2)-5}:1.6*\radius) {$y_{n-2}$};

  \node[vertex] at ({360/\n * (2 - 1/2)}:1.5*\radius) {$\textit{ }$};
    \node[above] at ({360/\n * (2 - 1/2)+2}:1.6*\radius) {$y_{n-1}$};
  
  \node[vertex] at ({360/\n * (3 - 1/2)}:1.5*\radius) {$y_{n}$};
  \node[vertex] at ({360/\n * (4 - 1/2)}:1.5*\radius) {$y_{1}$};
  \node[vertex] at ({360/\n * (5 - 1/2)}:1.5*\radius) {$y_{2}$};
  \node[vertex] at ({360/\n * (6 - 1/2)}:1.5*\radius) {$y_{3}$};






  
\end{tikzpicture}
\end{center}

==> Bilder/SnInB2mConstruction.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.5]

\def \n {10}
\def \nMinus {9}
\def \nEnd {4}
\def \nEndMinus {3}
\def \nStart {8}

\def \vspace {0.1}

\def \nToDraw {7}
\def \radius {3cm}
\def \margin {8} % margin in angles, depends on the radius

\foreach \s in {1,...,\nEnd}
{
    
    \draw ({-\vspace * \s },0) -- ({-\vspace*\s},\s) -- ({\s + 1},\s)  node [below,pos=0.3]  {$P_{x_{\s}}$};
}

\foreach \s in {\nStart,...,\nMinus}
{
    
    \draw ({-\vspace * \s },0) -- ({-\vspace*\s},\s) -- ({\s + 1},\s)  node [below,pos=0.3]  {\pgfmathparse{\n - \s }%
    $P_{x_{n - \pgfmathprintnumber{\pgfmathresult}}}$};
}
    
   \draw ({-\vspace * \n },0) -- ({-\vspace*\n},\n) -- ({\n + 1},\n)  node [below,pos=0.3]  {$P_{x_{n}}$};
    

\foreach \s in {1,...,\nEndMinus}
{
    \draw (\s,{\s + \vspace}) -- ({\s + 0.5},{\s + \vspace}) -- ({\s + 0.5},{\s + 1 - \vspace}) --  ({\s + 1},{\s + 1 - \vspace}) node [below,pos=0.99]  {$P_{y_{\s}}$};
    
}
    

\foreach \s in {\nStart,...,\nMinus}
{
    \draw (\s,{\s + \vspace}) -- ({\s + 0.5},{\s + \vspace}) -- node [right,pos=0.45]  {\pgfmathparse{\n - \s }%
    $P_{y_{n - \pgfmathprintnumber{\pgfmathresult}}}$} ({\s + 0.5},{\s + 1 - \vspace}) --  ({\s + 1},{\s + 1 - \vspace});
    
}    

 \draw (0,{1 + \vspace}) -- ({0.3},{1 + \vspace}) -- node [right,pos=0.95]  {$P_{y_{n}}$} ({ 0.3},{\n - \vspace})  --  ({1},{\n - \vspace});


\draw[dotted] (0.3*\nEnd + 2*\vspace,\nEnd+ 2*\vspace) -- (0.3*\nStart - 2*\vspace,\nStart - 11*\vspace);

\draw[dotted] (\nEnd + 2*\vspace,\nEnd+ 2*\vspace) -- (\nStart - 2*\vspace,\nStart - 2*\vspace);

\draw[dotted] (- \nEnd*\vspace,0.3) -- (- \nStart*\vspace,0.3);
  
\end{tikzpicture}
\end{center}

==> Bilder/cacti_in_b1m_a.tex <==
\begin{center}
    \begin{small}
\begin{tikzpicture}
  [scale=.58]

    \fill[gray!20] (-3.5,3.5)--(-3.5,0)  
        to[out=-30, in=210] 
        (3,0) -- (3,3.5) 
        to[out=150, in=30] 
        (-3.5,3.5); 
        \node[above,gray] at (-3.5,3.5) {$\mathcal{R}_{v}$};
        
   \draw[dashed] (-1.5,3.5)--(-1.5,0)  
   to[out=-30, in=210] 
   (1,0) -- (1,3.5) 
   to[out=150, in=30] 
   (-1.5,3.5); 
   \node[below] at (-0.25,  -0.6) {$C_{0}(v)$};
   \draw[dashed]   (-2.5,   0.85) ellipse (.5 and 0.8);
   \node[below] at (-2.7,   0   ) {$C_{0}(v)$};   
   \draw[dashed]   (2, 0.85) ellipse (.5 and 0.8);
   \node[below] at (2.2, 0   ) {$C_{0}(v)$};                
        
  
  \draw (-1.5,0.85) -- (1,0.85) node[below,pos=0.7] {$P_{v}$};
  \draw[dashed] (-4,0.85) -- (-1.5,0.85);
  \draw[dashed] (1,0.85) -- (3.5,0.85);
  
  \fill[fill=gray!70] (0,2) ellipse (.8 and 0.5);
  \node[above,gray] at (1.1,2.2) {$\mathcal{R}_{u}$};   
  \draw (-1,1) -- (0,1) -- (0,3) node[left,pos=1] {$P_{u}$};


\end{tikzpicture}
\end{small}
\end{center}

==> Bilder/cacti_in_b1m_b.tex <==
\begin{center}
    \begin{small}
\begin{tikzpicture}
  [scale=.58]

    \fill[gray!20] (-0.5,4.5)--(-0.5,0)  
        to[out=-30, in=210] 
        (8,0) -- (8,4.5) 
        to[out=150, in=30] 
        (-0.5,4.5); 
        \node[above,gray] at (-0.5,4.5) {$\mathcal{R}_{v}$};
        
        
   \draw[dashed] (1.5,4.5)--(1.5,0)  
   to[out=-30, in=210] 
   (6,0) -- (6,4.5) 
   to[out=150, in=30] 
   (1.5,4.5);
   \node[below] at (3.75,  -0.8) {$C_{i}(v)$};
   \draw[dashed]   (0.5,   0.85) ellipse (.5 and 0.8);
   \node[below] at (0.3,   0   ) {$C_{i-1}(v)$};   
   \draw[dashed]   (7, 0.85) ellipse (.5 and 0.8);
   \node[below] at (7.2, 0   ) {$C_{i+1}(v)$};        
  
  \draw (1.5,0.85) -- (6,0.85) node[below,pos=0.7] {$P_{v}$}; 
  \draw[dashed] (-1,0.85) -- (1.5,0.85);
  \draw[dashed] (6,0.85) -- (8.5,0.85);
  
  \fill[fill=gray!70] (3,3) ellipse (.8 and 0.5);   
  \fill[fill=gray!70] (5,2) ellipse (.8 and 0.5);
  \node[above,gray] at (3.8,3.5) {$\mathcal{R}_{u_1}$}; 
  \node[above,gray] at (6.2,2.3) {$\mathcal{R}_{u_2}$}; 
  \draw (2,1) -- (3,1) -- (3,4) node[left,pos=0.3] {$P_{u_{1}}$};
  \draw (2.5,1.15) -- (5,1.15) -- (5,3) node[above,pos=1] {$P_{u_{2}}$};  



\end{tikzpicture}
\end{small}
\end{center}

==> Bilder/cacti_in_b1m_c.tex <==
\begin{center}
\begin{small}
\begin{tikzpicture}
  [scale=.51]


    \fill[gray!20] (4.5,5)--(4.5,-2)  
        to[out=-30, in=210] 
        (12.5,-2) -- (12.5,5) 
        to[out=150, in=30] 
        (4.5,5); 
        \node[above,gray] at (4.5,5) {$\mathcal{R}_{v}$};
        
   \draw[dashed] (6.5,5)--(6.5,-2.1)  
   to[out=-30, in=210] 
   (10.5,-2.1) -- (10.5,5) 
   to[out=150, in=30] 
   (6.5,5); 
   \node[below] at (8.5,  -2.6) {$C_{i}(v)$};
   \draw[dashed]   (5.5,   0.85) ellipse (.5 and 0.8);
   \node[below] at (5.2,   0   ) {$C_{i-1}(v)$};   
   \draw[dashed]   (11.5, 0.85) ellipse (.5 and 0.8);
   \node[below] at (11.9, 0   ) {$C_{i+1}(v)$};        
        

  \draw (6.5,0.85) -- (10.5,0.85) node[below,pos=0.85] {$P_{v}$};
  \draw[dashed] (4,0.85) -- (6.5,0.85);
  \draw[dashed] (10.5,0.85) -- (13,0.85);
  
  \fill[fill=gray!70] (7.85,4) ellipse (.8 and 0.5);   
  \fill[fill=gray!70] (9,2.5) ellipse (.5 and 0.8); 
  \fill[fill=gray!70] (8.15,-1) ellipse (.8 and 0.5);     
  \node[above,gray] at (8.7,4.2) {$\mathcal{R}_{u_1}$}; 
  \node[below,gray] at (9.7,1.9) {$\mathcal{R}_{u_2}$}; 
  \node[below,gray] at (8.95,-1.5) {$\mathcal{R}_{u_3}$}; 
  \draw (7,1) -- (7.85,1) -- (7.85,5) node[left,pos=0.3] {$P_{u_{1}}$};
  \draw (8,0) -- (8,2.5) -- (10,2.5) node[above,pos=0.9] {$P_{u_{2}}$};
  \draw (8.15,-2) -- (8.15,0.7) -- (9,0.7) node[below,pos=0.6] {$P_{u_{3}}$};

 
\end{tikzpicture}
\end{small}
\end{center}

==> Bilder/cacti_in_b1m_d.tex <==
\begin{center}
    \begin{small}
\begin{tikzpicture}
  [scale=.51]

    \fill[gray!20] (9,6)--(9,0)  
        to[out=-20, in=200] 
        (23.5,0) -- (23.5,6) 
        to[out=160, in=20] 
        (9,6); 
        \node[above,gray] at (9,6) {$\mathcal{R}_{v}$};
        
   \draw[dashed] (11,6)--(11,0.5)  
      to[out=-20, in=200] 
      (21.5,0.5) -- (21.5,6) 
      to[out=160, in=20] 
      (11,6); 
   \node[below] at (16,  -0.5) {$C_{i}(v)$};
   \draw[dashed]   (10,   0.85) ellipse (.5 and 0.8);
   \node[below] at (10,   0   ) {$C_{i-1}(v)$};   
   \draw[dashed]   (22.5, 0.85) ellipse (.5 and 0.8);
   \node[below] at (22.5, 0   ) {$C_{i+1}(v)$};


  \draw (11,0.85) -- (21.5,0.85) node[below,pos=0.5] {$P_{v}$};
  \draw[dashed] (8.5,0.85) -- (11,0.85);
  \draw[dashed] (21.5,0.85) -- (24,0.85);
      
  \fill[fill=gray!70] (12.5,4.5) ellipse (.8 and 0.5);   
  \fill[fill=gray!70] (13.5,3) ellipse (.5 and 0.8); 
  \fill[fill=gray!70] (16,3.15) ellipse (.5 and 0.8);
  \fill[fill=gray!70] (19.5,3.45) ellipse (.5 and 0.8);   
  \fill[fill=gray!70] (20.65,5) ellipse (.8 and 0.5);   
  \node[above,gray] at (13.2,4.7) {$\mathcal{R}_{u_1}$}; 
  \node[below,gray] at (13.5,2.4) {$\mathcal{R}_{u_2}$}; 
  \node[below,gray] at (16,2.55) {$\mathcal{R}_{u_3}$};   
  \node[below,gray] at (19.5,2.95) {$\mathcal{R}_{u_{\ell-2}}$};
  \node[above,gray] at (19.75,5.2) {$\mathcal{R}_{u_{\ell-1}}$};   
  \draw (11.5,1) -- (12.5,1) -- (12.5,5.5) node[left,pos=0.5] {$P_{u_{1}}$};
  \draw (12.65,2) -- (12.65,3) -- (15,3) node[below,pos=0.8] {$P_{u_{2}}$};
  \draw (14.5,3.15) -- (17.5,3.15) node[above,pos=0.18] {$P_{u_{3}}$};
  \draw[dotted] (17,3.3) -- (18.2,3.3);
  \draw (18.5,3.45)  -- node[above,pos=-0.1] {$P_{u_{\ell-2}}$}(20.5,3.45) -- (20.5,4);
  \draw (19.5,1) -- (20.65,1) -- (20.65,6)node[left,pos=0.1] {$P_{u_{\ell-1}}$};

\end{tikzpicture}
\end{small}
\end{center}

==> Bilder/construction_out_in_b2m_a.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.65]


\newcommand\Vspace{0.15}

    \fill[gray!20] 
    (-0.2,4) --(-0.2,0.7)  
    to[out=-20, in=200] 
    (4.2,0.7) -- (4.2,4) 
    to[out=170, in=10] 
    (-0.2,4);
    \node[below,gray] at (3.5,0.5) {$\mathcal{R}_{v_i}$};  
    
    
    \fill[fill=gray!70] (1.5,1) ellipse (0.4 and 0.6);
    \node[right,gray] at (2,1.1) {$\mathcal{R}_{v_{i_{1}}}$};    



	\draw[dashed] (0,3+\Vspace) -- (1,3+\Vspace);
	\draw[dashed] (3,3+\Vspace) -- (4,3+\Vspace);

	\draw (1,3+\Vspace) --  node[above,pos=0.85]  {$P_{v_{i}}$} (3,3+\Vspace); 
	
	\draw (1,1) --  (2,1) -- node[left,pos=0.5]  {$P_{v_{i_{1}}}$} (2,3) -- (2.5,3); 


\end{tikzpicture}
\end{center}

==> Bilder/construction_out_in_b2m_b.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.63]


\newcommand\Vspace{0.15}



    \fill[gray!20] 
    (-0.2,4) --(-0.2,1)  
    to[out=-30, in=210] 
    (6,1) -- (6,4) 
    to[out=170, in=10] 
    (-0.2,4);
    \node[below,gray] at (5.5,0.7) {$\mathcal{R}_{v_i}$};  
    
    \fill[fill=gray!70] (3.5,2) ellipse (0.4 and 0.6);
    \node[right,gray] at (4,1.5) {$\mathcal{R}_{v_{i_j}}$};  
    
    \fill[fill=gray!70] (1.5,1) ellipse (0.4 and 0.6);
    \node[right,gray] at (2,0.5) {$\mathcal{R}_{v_{i_{j-1}}}$};        
    
    

	\draw[dashed] (0,3+\Vspace) -- (1,3+\Vspace);
	\draw[dashed] (5,3+\Vspace) -- (5.8,3+\Vspace);
	\draw (1,3+\Vspace) --  node[above,pos=0.85]  {$P_{v_{i}}$} (5,3+\Vspace); 
	
	\draw (1,1) --  (2,1) -- node[left,pos=0.5]  {$P_{v_{i_{j-1}}}$} (2,3) -- (3,3); 
	
		\draw (3,2) --  (4,2) -- node[right,pos=0.5]  {$P_{v_{i_{j}}}$} (4,3) -- (4.5,3); 


\end{tikzpicture}
\end{center}

==> Bilder/construction_out_in_b2m_c.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.65]


\newcommand\Vspace{0.15}

    \fill[gray!20] 
    (-0.2,4) --(-0.2,1)  
    to[out=-20, in=200] 
    (7,1) -- (7,4) 
    to[out=170, in=10] 
    (-0.2,4);
    \node[below,gray] at (6.5,0.8) {$\mathcal{R}_{v_i}$};  
    
  \fill[fill=gray!70] (3.5,2) ellipse (0.4 and 0.6);
  \node[right,gray] at (4,1.5) {$\mathcal{R}_{v_{i_j}}$};  
  
  \fill[fill=gray!70] (1.5,1+\Vspace) ellipse (0.4 and 0.6);
  \node[right,gray] at (2,0.5+\Vspace) {$\mathcal{R}_{v_{i_{j-1}}}$};      



	\draw[dashed] (0,3+\Vspace) -- (1,3+\Vspace);
	\draw[dashed] (6,3+\Vspace) -- (6.8,3+\Vspace);
	\draw (1,3+\Vspace) --  node[above,pos=0.85]  {$P_{v_{i}}$} (6,3+\Vspace); 
	
	\draw (1,1+\Vspace) --  (2,1+\Vspace) -- node[left,pos=0.5]  {$P_{v_{i_{j-1}}}$} (2,3) -- (4.3,3); 
	
		\draw (3,2) --  (4,2) -- node[right,pos=0.4]  {$P_{v_{i_{j}}}$} (4,3-\Vspace) -- (5.5,3-\Vspace); 


\end{tikzpicture}
\end{center}

==> Bilder/construction_out_in_b2m_d.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.65]

\node[draw=white,fill=white] at (7,6) {};

\newcommand\Vspace{0.15}




    \fill[gray!20] 
    (-0.2,4) --(-0.2,1)  
    to[out=-20, in=200] 
    (3.8,1) -- (3.8,4) 
    to[out=170, in=10] 
    (-0.2,4);
    \node[below,gray] at (3.3,0.8) {$\mathcal{R}_{v_i}$};  
    
    \fill[gray!20] 
    (4.6,5.8) --(4.6,4)  
    to[out=-20, in=200] 
    (9,4) -- (9,5.8) 
    to[out=170, in=10] 
    (4.6,5.8);
    \node[below,gray] at (8.4,3.8) {$\mathcal{R}_{v_{i^\ast}}$};  
    
    \fill[fill=gray!70] (5.4-\Vspace,3-\Vspace) ellipse (0.4 and 0.6);
    \node[right,gray] at (5.9-\Vspace,2.5-\Vspace) 
    {$\mathcal{R}_{v_{i_\ell}}$};  
    
    \fill[fill=gray!70] (1.5,2) ellipse (0.4 and 0.6);
    \node[left,gray] at (2.2,1.3) {$\mathcal{R}_{v_{i_{\ell-1}}}$};      
    
    \fill[fill=gray!70] (7.3,5) ellipse (0.4 and 0.6);
    \node[right,gray] at (7.6,4.5) {$\mathcal{R}_{v_{i^\ast}}$};  




	\draw[dashed] (0,3+\Vspace) -- (1,3+\Vspace);
	\draw (1,3+\Vspace) --  node[above,pos=0.5]  {$P_{v_{i}}$} (4,3+\Vspace); 
    \draw[dashed] (4,3+\Vspace) -- (4,3.7+\Vspace);
	
	\draw (1.5,2) --  (2,2) -- node[right,pos=0.1]  {$P_{v_{i_{\ell-1 }}}$} (2,3) -- (3,3); 
	
	\draw[dotted] (2.5,3-\Vspace) -- (3.5,3-\Vspace);
	
	\draw (3.5,3-\Vspace) --  (6-\Vspace,3-\Vspace) -- node[right,pos=1.0]  {$P_{v_{i_{\ell}}}$} (6-\Vspace,4); 

	\draw[dashed] (4.8,5) -- (5.5,5);
    \draw[dashed] (8,5) -- (8.8,5);
    \draw (5.5,5) -- node[above,pos=0.2]  {$P_{v_{i^\ast}}$} (8,5); 


\end{tikzpicture}
\end{center}

==> Bilder/construction_out_in_b2m_e.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.65]


\newcommand\Vspace{0.15}


    \fill[gray!20] 
    (-0.2,4) --(-0.2,1)  
    to[out=-20, in=200] 
    (3.8,1) -- (3.8,4) 
    to[out=170, in=10] 
    (-0.2,4);
    \node[below,gray] at (3.3,0.8) {$\mathcal{R}_{v_i}$};  
    
        \fill[gray!20] 
        (4.6,5.8) --(4.6,4)  
        to[out=-20, in=200] 
        (9,4) -- (9,5.8) 
        to[out=170, in=10] 
        (4.6,5.8);
        \node[below,gray] at (8.4,3.8) {$\mathcal{R}_{v_{i^\ast}}$};  
    
    \fill[fill=gray!70] (5.4-\Vspace,3-\Vspace) ellipse (0.4 and 0.6);
    \node[right,gray] at (5.9-\Vspace,2.5-\Vspace) 
    {$\mathcal{R}_{v_{i_\ell}}$};  
    
    \fill[fill=gray!70] (1.5,2) ellipse (0.4 and 0.6);
    \node[left,gray] at (2.2,1.3) {$\mathcal{R}_{v_{i_{\ell-1}}}$};      

    \fill[fill=gray!70] (7.3,5) ellipse (0.4 and 0.6);
    \node[right,gray] at (7.6,4.5) {$\mathcal{R}_{v_{i^\ast}}$};  
    

	\draw[dashed] (0,3+\Vspace) -- (1,3+\Vspace);
	\draw (1,3+\Vspace) --  node[above,pos=0.5]  {$P_{v_{i}}$} (4,3+\Vspace); 
    \draw[dashed] (4,3+\Vspace) -- (4,3.7+\Vspace);
	
	\draw (1,2) --  (2,2) -- node[right,pos=0.1]  {$P_{v_{i_{\ell-1}}}$} (2,3) -- (3,3); 
	
	\draw[dotted] (2.5,3-\Vspace) -- (3.5,3-\Vspace);
	\draw (3.5,3-\Vspace) --  (6-\Vspace,3-\Vspace) -- node[right,pos=0.5]  {$P_{v_{i_{\ell}}}$} (6-\Vspace,5-\Vspace) -- (6.5,5-\Vspace); 

	\draw[dashed] (4.8,5) -- (5.5,5);
	\draw[dashed] (8,5) -- (8.8,5);
	\draw (5.5,5) -- node[above,pos=0.2]  {$P_{v_{i^\ast}}$} (8,5); 


\end{tikzpicture}
\end{center}

==> Bilder/construction_outerplanar_triangulation_in_b0.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.65]
  
  \node[vertex] (1) at (1,3) {$1$};
  \node[vertex] (2) at (2,5) {$2$};
  \node[vertex] (3) at (3,1) {$3$};
  \node[vertex] (4) at (4,5) {$4$};
  \node[vertex] (5) at (6,5) {$5$};
  \node[vertex] (6) at (5,1) {$6$};
  \node[vertex] (7) at (7,1) {$7$};
  \node[vertex] (8) at (9,1) {$8$};
  \node[vertex] (9) at (8,5) {$9$};


  \node[vertex3] (d1) at (2,3) {};
  \node[vertex3] (d2) at (3,3) {};
  \node[vertex3] (d3) at (4,3) {};
  \node[vertex3] (d4) at (5,3) {};
  \node[vertex3] (d5) at (6,3) {};
  \node[vertex3] (d6) at (7,3) {};
  \node[vertex3] (d7) at (8,3) {};
  
  \node[above] (a1) at (2,3) {$\hat{v}_{1}$};
  \node[above] (a2) at (3,3) {$\hat{v}_{2}$};
  \node[above] (a3) at (4.1,3) {$\hat{v}_{3}$};
  \node[below] (a4) at (4.8,3) {$\hat{v}_{4}$};
  \node[below] (a5) at (6,3) {$\hat{v}_{5}$};
  \node[below] (a6) at (7.2,3) {$\hat{v}_{6}$};
  \node[above] (a7) at (7.9,3) {$\hat{v}_{7}$};


  \foreach \from/\to in {1/2,2/4,3/6,6/7,7/8,4/5,1/3,2/3,3/4,3/5,6/5,7/5,8/5,8/9,5/9}
  \draw (\from) -- (\to);
  
    \foreach \from/\to in {d1/d2,d2/d3,d3/d4,d4/d5,d5/d6,d6/d7}
  \draw[dashed] (\from) -- (\to); 
    
  
  

\end{tikzpicture}
\end{center}

==> Bilder/construction_outerplanar_triangulation_in_b0_paths.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.68]

\def \gridUp {-0.35}
  
  \draw[step=1cm,color=gray!25,line width=7pt] (0.5,0.5) grid (8.5,1.5);

  \draw (1,1+\gridUp) -- (2,1+\gridUp) node[below,pos=0.5] {$P_{1}$};   
  \draw (1,1.15+\gridUp) -- (3,1.15+\gridUp) node[below,pos=0.85] {$P_{2}$};
  \draw (1,1.3+\gridUp) -- (5,1.3+\gridUp) node[above,pos=0.1] {$P_{3}$};
  \draw (2,1.45+\gridUp) -- (4,1.45+\gridUp) node[above,pos=0.2] {$P_{4}$};
  \draw (3,1.6+\gridUp) -- (8,1.6+\gridUp) node[above,pos=0.85] {$P_{5}$};
  \draw (4,1.75+\gridUp) -- (6,1.75+\gridUp) node[above,pos=0.5] {$P_{6}$};
  \draw (5,1.45+\gridUp) -- (7,1.45+\gridUp) node[below,pos=0.2] {$P_{7}$};
  \draw (6,1.3+\gridUp) -- (8,1.3+\gridUp) node[below,pos=0.2] {$P_{8}$};
  \draw (7,1.15+\gridUp) -- (8,1.15+\gridUp) node[below,pos=0.5] {$P_{9}$}; 
  
  \node[left] at (0.5,1) {$1$};
  
  \foreach \num in {1,2,3,4,5,6,7,8}
  \node[below] at (\num,0.3+\gridUp) {$\num$};

  
\end{tikzpicture}
\end{center}

==> Bilder/m1.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.6]
  
  \node[vertex] (d1) at (2,2) {$d_{1}$};
  \node[vertex] (d2) at (3,1) {$d_{2}$};
  \node[vertex] (d3) at (3,3) {$d_{3}$};
  \node[vertex] (d4) at (5,3) {$d_{4}$};
  \node[vertex] (d5) at (5,1) {$d_{5}$};
  

  \foreach \from/\to in {d1/d2,d1/d3,d2/d3,d3/d4,d4/d2,d4/d5,d5/d2}
  \draw (\from) -- (\to);
  
\end{tikzpicture}
\end{center}

==> Bilder/m1_n.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=1.15]
  
  \node[vertex] (a1) at (3,3) {$a_{1}$} ;
  \node[vertex] (a2) at (2,3) {$a_{2}$};
  \node[vertex] (a3) at (1.5,2) {$a_{3}$};
  \node[vertex] (a4) at (2.5,2) {$a_{4}$};
  
  \node[vertex] (b1) at (10,3) {$b_{1}$};
  \node[vertex] (b2) at (11,3) {$b_{2}$};
  \node[vertex] (b3) at (11.5,2) {$b_{3}$};
  \node[vertex] (b4) at (10.5,2) {$b_{4}$};

  \node[vertex] (c2) at (3.5,2) {$c_{1}$};  
  \node[vertex] (c3) at (4,3) {$c_{2}$};
  \node[vertex] (c4) at (4.5,2) {$c_{3}$};
  \node[vertex] (c5) at (5,3) {$c_{4}$};
  \node[vertex] (c6) at (5.5,2) {$c_{5}$};
  \node[vertex] (c7) at (6,3) {$c_{6}$};
    
  \node[vertex] (c8) at (7,3) {$\textit{ }$};
  \node[above] () at (7,3.1) {$c_{2\ell-6}$};
  
  \node[vertex] (c9) at (7.5,2) {$\textit{ }$};
  \node[below] () at (7.5,1.9) {$c_{2\ell-5}$};

  \node[vertex] (c10) at (8,3) {$\textit{ }$};
  \node[above] () at (8,3.1) {$c_{2\ell-4}$};
  
  \node[vertex] (c11) at (8.5,2) {$\textit{ }$};
  \node[below] () at (8.5,1.9) {$c_{2\ell-3}$};
  
  \node[vertex] (c12) at (9,3) {$\textit{ }$};
  \node[above] () at (9,3.1) {$c_{2\ell-2}$};
  
  \node[vertex] (c13) at (9.5,2) {$\textit{ }$};
  \node[below] () at (9.5,1.9) {$c_{2\ell-1}$};
  


  \foreach \from/\to in {a1/a2,a2/a3,a3/a4,a4/a1,b1/b2,b2/b3,b3/b4,b4/b1,a1/c2,a1/c3,c2/c3,c3/c4,c3/c5,c4/c5,c10/c11,c10/c12,c11/c12,c12/c13,c12/b1,c13/b1}
  \draw (\from) -- (\to);
  
    \foreach \from/\to in {c5/c6,c5/c7,c6/c7,c7/c8,c8/c9,c8/c10,c9/c10}
  \draw[dotted,thick] (\from) -- (\to);
  
      \foreach \from/\to in {a1/a3,a2/a4,b1/b3,b2/b4}
  \draw[dashed,thick] (\from) -- (\to);
  

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
(10,1.5) -- (3,1.5) node [black,midway,yshift=-0.6cm] 
{$\ell$ triangles};
  
  
\end{tikzpicture}
\end{center}

==> Bilder/m2.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.5]
  
  \node[vertex] (a) at (1,1) {$a$};
  \node[vertex] (b) at (-1,3) {$b$};
  \node[vertex] (c) at (1,3) {$c$};
  \node[vertex] (d) at (3,3) {$d$};
  \node[vertex] (e) at (-1,5) {$e$};
  \node[vertex] (f) at (1,5) {$f$};
  \node[vertex] (g) at (3,5) {$g$};

  \foreach \from/\to in {a/b,a/c,a/d,b/e,c/f,d/g}
  \draw (\from) -- (\to);
  
\end{tikzpicture}
\end{center}

==> Bilder/m3.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.5]
  
  \node[vertex] (a) at (1,1) {$a$};
  \node[vertex] (b) at (3,1) {$b$};
  \node[vertex] (c) at (2,3) {$c$};
  \node[vertex] (d) at (-1,1) {$d$};
  \node[vertex] (e) at (5,1) {$e$};
  \node[vertex] (f) at (2,5) {$f$};

  \foreach \from/\to in {a/b,a/c,b/c,a/d,b/e,c/f}
  \draw (\from) -- (\to);
  
\end{tikzpicture}
\end{center}

==> Bilder/out_tri_in_b1_constr_2_graph.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.6]
  
  %a' - a
  %f - b
  %b-d
  %a-f
  %c'-g
  %b'-h  
  
  \node[vertex] (ve) at (1,1) {$e$};
  \node[vertex] (vd) at (3,1) {$d$};
  \node[vertex] (va) at (2,2.7) {$a'$};
  \node[vertex] (vb) at (4,2.7) {$b'$};
  \node[vertex] (vf) at (5,1) {$f$};
  \node[vertex] (vc) at (3,4.4) {$c$};
  
  \node[vertex3,label={[label distance=-5pt,scale=0.8]below left:{$\hat{v}$}}] 
  (vabc) at (3,3.5) {};

  \node[vertex3,label={[label distance=-5pt,scale=0.8]below left:{$\hat{w}$}}] 
  (vade) at (2,1.9) {};
  \node[vertex3,label={[label distance=-5pt,scale=0.8]above left:{$\hat{u}$}}] 
  (vabd) at (3,1.9) {};
  \node[vertex3,label={[label distance=-5pt,scale=0.8]below 
  left:{$\hat{w}'$}}] 
  (vbdf) 
  at (4,1.9) {};
  
  \node (vae) at (0.7,1.9) {};
  \node (ved) at (2,0.2) {}; 
  
  
  
  \node (vdf) at (4,0.3) {};
  \node (vbf) at (5.3,1.9) {};
  
  \node (vac) at (2,4) {};
  \node (vcb) at (4,4) {};
  
  
  \foreach \from/\to in {ve/vd,ve/va,vd/va,vd/vb,va/vb,vd/vf,vb/vf,va/vc,vb/vc}
  \draw (\from) -- (\to);
  
  \foreach \from/\to in
  {vade/vabd,vabd/vabc,vabd/vbdf}
  \draw[dashed,thick] (\from) -- (\to);
  
  \foreach \from/\to in
  {vabc/vac,vabc/vcb,vbdf/vbf,vbdf/vdf,vade/ved,vade/vae}
  \draw[dotted,thick] (\from) -- (\to);
  

  
\end{tikzpicture}
\end{center}

==> Bilder/out_tri_in_b1_constr_2_paths.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]

	%a' - b
	%b - a
	%a - d
	%c' - e
	%b' - f
    
    \fill[gray!20] 
    (0.3,4) node[above,gray] {$\mathcal{R}_{\hat{u}}$} --(0.3,1)  
    to[out=-30, in=210] 
    (5.5,1) -- (5.5,4) 
    to[out=150, in=30] 
    (0.3,4); 
    
  \fill[fill=gray!70] (4.5,3) ellipse (0.8 and 0.5);
  \fill[fill=gray!70] (1.35,3) ellipse (0.8 and 0.5);
  \node[above,gray] at (4.5,3.5) {$\mathcal{R}_{\hat{w}'}$};
  \node[above,gray] at (1.35,3.5) {$\mathcal{R}_{\hat{w}}$};


  \draw (1.35,3) -- (4.5,3) node[above,pos=0.5] {$P_{d}$};  
  \draw[dotted] (0.85,3) -- (1.35,3);
  \draw[dotted] (4.5,3) -- (5,3);
         
  \draw (3,2) -- (3,2.85) -- (4.5,2.85) node[below,pos=0.25] {$P_{b'}$};
  \draw[dotted] (4.5,2.85) -- (5,2.85);
  \draw[dashed] (3,0.85) -- (3,2);  

  
  \draw (1.35,2.85) -- (2.85,2.85) -- (2.85,2) node[left,pos=0.5] {$P_{a'}$};
  \draw[dotted] (1.35,2.85) -- (0.85,2.85);
  \draw[dashed] (2.85,0.85) -- (2.85,2);
  

\end{tikzpicture}
\end{center}

==> Bilder/out_tri_in_b1_constr_2a_paths.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]
  
  %a' - b
  %b - a
  %a - d
  %c' - e
  %b' - f
  
    \fill[gray!20] 
    (0.3,4) node[above,gray] {$\mathcal{R}_{\hat{u}}$} --(0.3,1)  
    to[out=-30, in=210] 
    (5.5,1) -- (5.5,4) 
    to[out=150, in=30] 
    (0.3,4);  
  
  \fill[fill=gray!70] (4.5,3) ellipse (0.8 and 0.5);
  
  \fill[fill=gray!70] (2.85,1.35) ellipse (0.5 and 0.8);
  \node[above,gray] at (4.5,3.5) {$\mathcal{R}_{\hat{w}'}$};
  \node[right,gray] at (3.35,1.35) {$\mathcal{R}_{\hat{w}}$};  
  
  
  \draw (2,3) -- (4.5,3) node[above,pos=0.5] {$P_{b'}$};  
  \draw[dashed] (0.85,3) -- (2,3);
  \draw[dotted] (4.5,3) -- (5,3);
  
  \draw (3,1.35) -- (3,2.85) -- (4.5,2.85) node[below,pos=0.25] {$P_{d}$};
  \draw[dotted] (4.5,2.85) -- (5,2.85);
  \draw[dotted] (3,1.35) -- (3,0.85);  
  
  
  \draw (2,2.85) -- (2.85,2.85) -- (2.85,1.35) node[left,pos=0.3] {$P_{a'}$};
  \draw[dashed] (0.85,2.85) -- (2,2.85);
  \draw[dotted] (2.85,1.35) -- (2.85,0.85);

\end{tikzpicture}
\end{center}

==> Bilder/out_tri_in_b1_constr_3_graph.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.6]
  
  %a' - a
  %f - b
  %b-d
  %a-f
  %c'-g
  %b'-h  
  
  \node[vertex] (ve) at (1,1) {$e$};
  \node[vertex] (vd) at (3,1) {$d$};
  \node[vertex] (va) at (2,2.7) {$a'$};
  \node[vertex] (vb) at (4,2.7) {$b'$};
  \node[vertex] (vc) at (3,4.4) {$c$};
  
  \node[vertex3,label={[label distance=-5pt,scale=0.8]below left:{$\hat{v}$}}] 
  (vabc) at (3,3.5) {};
  \node[vertex3,label={[label distance=-5pt,scale=0.8]below left:{$\hat{w}$}}] 
  (vade) at (2,1.9) {};
  \node[vertex3,label={[label distance=-5pt,scale=0.8]above left:{$\hat{u}$}}] 
  (vabd) at (3,1.9) {};
  
  \node (vae) at (0.5,1.9) {};
  \node (vbd) at (4,1.9) {};
  \node (ved) at (2,0.2) {}; 
  
  
  
  \node (veg) at (0,1) {};
  \node (vag) at (1,3.3) {};
  
  \node (vac) at (2,4) {};
  \node (vcb) at (4,4) {};
  
  
  \foreach \from/\to in {ve/vd,ve/va,vd/va,vd/vb,va/vb,va/vc,vb/vc}
  \draw (\from) -- (\to);
  
  \foreach \from/\to in
  {vade/vabd,vabd/vabc}
  \draw[dashed,thick] (\from) -- (\to);
  
  \foreach \from/\to in
  {vabc/vac,vabc/vcb, vade/vae, vade/ved}
  \draw[dotted,thick] (\from) -- (\to);
  
\end{tikzpicture}
\end{center}

==> Bilder/out_tri_in_b1_constr_3_paths.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]
  
    \fill[gray!20] 
    (-0.3,4) node[above,gray] {$\mathcal{R}_{\hat{u}}$} --(-0.3,2)  
    to[out=-30, in=210] 
    (6.3,2) -- (6.3,4) 
    to[out=150, in=30] 
    (-0.3,4);   

  \fill[fill=gray!70] (5,3) ellipse (1 and 0.5);  
  \node[above,gray] at (5,3.5) {$\mathcal{R}_{\hat{w}}$};
  
  \draw (1,2.85) -- (5,2.85) node[above,pos=0.15] {$P_{b'}$};
  \draw[dashed] (1,2.85) -- (0,2.85);
  \draw[dotted] (5,2.85) -- (5.5,2.85);
  

  \draw (1,2.7) -- (3.5,2.7) node [below,pos=0.5] {$P_{a'}$};
  \draw[dashed] (1,2.7) -- (0,2.7);

    
  \draw (2.5,3) -- (5,3) node [above,pos=0.4] {$P_{d}$};
  \draw[dotted] (5,3) -- (5.5,3);  

\end{tikzpicture}
\end{center}

==> Bilder/out_tri_in_b1_constr_4_beginning.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]

  \fill[fill=gray!70] (5,3) ellipse (1 and 0.5);  
  \node[above,gray] at (5,3.5) {$\mathcal{R}_{\hat{u}}$};
  
  \draw (1,2.85) -- (5,2.85) node[below,pos=0.5] {$P_{a}$};
  \draw[dotted] (5,2.85) -- (5.5,2.85);
  

  \draw (1,3.15) -- (2.5,3.15) node [above,pos=0.5] {$P_{c}$};

    
  \draw (1,3) -- (5,3) node [above,pos=0.6] {$P_{b}$};
  \draw[dotted] (5,3) -- (5.5,3);  

\end{tikzpicture}
\end{center}

==> Bilder/out_tri_in_b1_constr_4_graph.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.6]
  
  %a' - a
  %f - b
  %b-d
  %a-f
  %c'-g
  %b'-h  
  

  \node[vertex] (vd) at (3,1) {$d$};
  \node[vertex] (va) at (2,2.7) {$a$};
  \node[vertex] (vb) at (4,2.7) {$b$};
  \node[vertex] (vc) at (3,4.4) {$c$};
  
  \node[vertex3,label={[label distance=-5pt,scale=0.8]below left:{$\hat{v}$}}] 
  (vabc) at (3,3.5) {};
  \node[vertex3,label={[label distance=-5pt,scale=0.8]above left:{$\hat{u}$}}] 
  (vabd) at (3,1.9) {};
  

  \node (vbd) at (4,1.9) {};

  
  
  

  \node (vag) at (1,3.3) {};
  
  \node (vac) at (2,4) {};
  \node (vcb) at (4,4) {};
  
  
  \foreach \from/\to in {vd/va,vd/vb,va/vb,va/vc,vb/vc}
  \draw (\from) -- (\to);
  
  \foreach \from/\to in
  {vabd/vabc}
  \draw[dashed,thick] (\from) -- (\to);
  
  \foreach \from/\to in
  {vabc/vac,vabc/vcb}
  \draw[dotted,thick] (\from) -- (\to);
  
\end{tikzpicture}
\end{center}

==> Bilder/out_tri_in_b1_constr_4_paths.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]
  
    \fill[gray!20] 
    (-0.3,4) node[above,gray] {$\mathcal{R}_{\hat{u}}$} --(-0.3,2)  
    to[out=-30, in=210] 
    (5.5,2) -- (5.5,4) 
    to[out=150, in=30] 
    (-0.3,4);   
   
  
  \draw (1,2.85) -- (5,2.85) node[above,pos=0.25] {$P_{b}$};
  \draw[dashed] (1,2.85) -- (0,2.85);
  
  
  \draw (1,2.7) -- (5,2.7) node [below,pos=0.5] {$P_{a}$};
  \draw[dashed] (1,2.7) -- (0,2.7);
  
  
  \draw (3.5,3) -- (5,3) node [above,pos=0.2] {$P_{d}$};

\end{tikzpicture}
\end{center}

==> Bilder/path_in_b0.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]

  \draw (1,1) -- (3.5,1) node[below,pos=0.25] {$P_{w_{1}}$};   
  \draw (3,0.85) -- (6.5,0.85) node[below,pos=0.5] {$P_{w_{2}}$};
  \draw (6,1) -- (8.5,1) node[above,pos=0.5] {$P_{w_{3}}$};
  \draw[dotted] (8,0.85) -- (11,0.85) node[below,pos=0.5] {$P_{w_{4}}$,  \dots, $P_{w_{k-3}}$};
  
  \draw (10.5,1) -- (12.5,1) node[above,pos=0.5] {$P_{w_{k-2}}$};   
  \draw (12,0.85) -- (14.5,0.85) node[below,pos=0.5] {$P_{w_{k-1}}$};
  \draw (14,1) -- (17,1) node[below,pos=0.75] {$P_{w_{k}}$};
  
\end{tikzpicture}
\end{center}
